SENDD: Sparse Efficient Neural Depth and Deformation for Tissue Tracking

Deformable tracking and real-time estimation of 3D tissue motion is essential to enable automation and image guidance applications in robotically assisted surgery. Our model, Sparse Efficient Neural Depth and Deformation (SENDD), extends prior 2D tracking work to estimate flow in 3D space. SENDD introduces novel contributions of learned detection, and sparse per-point depth and 3D flow estimation, all with less than half a million parameters. SENDD does this by using graph neural networks of sparse keypoint matches to estimate both depth and 3D flow anywhere. We quantify and benchmark SENDD on a comprehensively labelled tissue dataset, and compare it to an equivalent 2D flow model. SENDD performs comparably while enabling applications that 2D flow cannot. SENDD can track points and estimate depth at 10fps on an NVIDIA RTX 4000 for 1280 tracked (query) points and its cost scales linearly with an increasing/decreasing number of points. SENDD enables multiple downstream applications that require estimation of 3D motion in stereo endoscopy.

==> figures/costperpoints.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white},
xlabel=\textcolor{dimgray85}{Number of query points},
xmajorgrids,
xmin=0, xmax=344000,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Time (ms)},
ymajorgrids,
ymin=0, ymax=879.12902296875,
ytick style={color=dimgray85}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks,
mark size=1pt]
table{%
x  y
1280 146.4576703125
5120 152.6590671875
20480 186.4246828125
81920 301.325759375
327680 844.2399109375
};
\addlegendentry{Total time}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks,
mark size=1pt]
table{%
x  y
1280 7.2575703125
5120 8.9996890625
20480 24.338346875
81920 65.8595734375
327680 261.1905453125
};
\addlegendentry{3D Neural Interpolation}
\addplot [semithick, steelblue31119180, forget plot]
table {%
1280 146.4576703125
5120 152.6590671875
20480 186.4246828125
81920 301.325759375
327680 844.2399109375
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
1280 7.2575703125
5120 8.9996890625
20480 24.338346875
81920 65.8595734375
327680 261.1905453125
};
\end{axis}

\end{tikzpicture}


==> figures/errorperskip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=5cm,
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white},
xlabel=\textcolor{dimgray85}{Frame skip length},
xmajorgrids,
xmin=0, xmax=134.35,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Endpoint error},
ymajorgrids,
ymin=0, ymax=37.3338,
ytick style={color=dimgray85}
]
\addplot [semithick, steelblue31119180]
table {%
1 19.698
2 20.003
3 21.118
4 22.385
5 24.109
6 24.099
7 25.089
8 26.091
9 27.277
10 28.85
11 28.779
12 30.421
13 30.817
14 31.199
15 31.232
16 32.23
17 32.476
18 32.401
19 33.267
20 33.456
21 33.275
22 33.608
23 34.107
24 33.798
25 34.178
26 33.589
27 33.25
28 32.875
29 33.41
30 33.386
31 33.293
32 34.262
33 33.472
34 33.881
35 34.166
36 35.148
37 34.689
38 34.142
39 35.51
40 34.658
41 34.817
42 33.984
43 34.845
44 34.519
45 35.382
46 35.313
47 35.326
48 36.487
49 35.828
50 36.273
51 35.574
52 35.374
53 35.403
54 35.553
55 34.639
56 34.641
57 35.179
58 36.159
59 35.729
60 36.494
61 35.554
62 35.544
63 36.33
64 36.046
65 36.092
66 35.347
67 35.883
68 35.138
69 35.083
70 35.796
71 35.282
72 35.53
73 34.382
74 35.501
75 35.006
76 34.732
77 34.988
78 36.117
79 35.517
80 35.432
81 35.462
82 35.522
83 35.282
84 35.755
85 35.301
86 35.289
87 35.209
88 35.263
89 34.85
90 35.809
91 34.91
92 35.381
93 34.752
94 35.54
95 35.26
96 35.617
97 35.868
98 35.142
99 35.115
100 35.181
101 34.899
102 34.985
103 34.739
104 34.833
105 35.026
106 34.902
107 34.487
108 34.772
109 34.669
110 35.039
111 34.946
112 34.619
113 35.508
114 34.907
115 35.79
116 35.779
117 35.02
118 34.888
119 34.726
120 34.703
121 34.249
122 34.157
123 34.212
124 34.246
125 33.696
126 33.76
127 34.134
128 34.639
};
\end{axis}

\end{tikzpicture}


==> figures/flowintuitive_3621.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=4.5cm,
legend cell align={left},
legend pos=outer north east,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white},
xmajorgrids,
xmin=-0.44, xmax=0.44,
xtick=\empty,
y grid style={white},
ylabel=\textcolor{dimgray85}{Photometric L1 error},
ymajorgrids,
ymin=0, ymax=0.0697918776426285,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=chocolate2267451,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.0186895541846752);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate2267451,very thin}
\addlegendentry{Neural}

\draw[draw=none,fill=steelblue52138189,very thin] (axis cs:-0.2,0) rectangle (axis cs:-2.77555756156289e-17,0.0298158936202526);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue52138189,very thin}
\addlegendentry{Refine}

\draw[draw=none,fill=mediumpurple152142213,very thin] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,0.0326328314840794);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple152142213,very thin}
\addlegendentry{Nearest}

\draw[draw=none,fill=gray119,very thin] (axis cs:0.2,0) rectangle (axis cs:0.4,0.0646755546331406);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{Control}

\path [draw=black, semithick]
(axis cs:-0.3,0.0180184641157022)
--(axis cs:-0.3,0.0193606442536482);

\path [draw=black, semithick]
(axis cs:-0.1,0.0289702850172839)
--(axis cs:-0.1,0.0306615022232213);

\path [draw=black, semithick]
(axis cs:0.1,0.0320632583970767)
--(axis cs:0.1,0.033202404571082);

\path [draw=black, semithick]
(axis cs:0.3,0.0628826543685397)
--(axis cs:0.3,0.0664684548977414);

\end{axis}

\end{tikzpicture}


==> figures/invivovsexvivo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{exvivo}{RGB}{38,167,80}
\definecolor{invivo}{RGB}{207,0,80}


\begin{axis}[
%axis background/.style={fill=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
axis y line=right,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1., text opacity=1,
at={(0.98,0.98)},
anchor=north east,
draw=lightgray204, fill=gainsboro229},
tick align=outside,
width=10cm,
x grid style={white},
xmin=0, xmax=10.44395,
xtick pos=left,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Avg. epe for clips < n secs},
ymin=0, ymax=32,
ytick pos=right,
ytick style={color=dimgray85},
yticklabel style={anchor=west}
]
\addplot [semithick, exvivo]
table {%
0.4 12.5405593778152
0.52 6.72534514487406
0.52 8.20219695739768
0.8 8.58902670448766
0.8 26.1131280996158
1.2 22.4726468493541
1.48 20.5957709556011
1.64 26.4214501206283
1.76 23.7364179255892
1.76 21.7545179238288
1.8 20.5483494356589
2 19.1741001555849
2.04 18.3720049778605
2.16 20.7288074390042
2.28 27.2991084591653
2.72 25.8665196244838
2.88 24.5272876834733
2.92 23.3984978432291
3.04 22.5107232502632
3.12 21.9602979369351
3.28 21.8809607804336
3.32 21.0659241211358
3.36 20.351404214482
3.52 19.6998330008172
3.76 20.1566225099334
4.36 19.7199583560019
4.4 19.186859547441
4.56 18.9646073347154
4.64 18.7059217182402
5.04 18.2401174663767
5.2 17.9256751367603
5.2 18.4636353346476
5.36 18.2007292778145
5.4 18.3100827817757
5.64 18.1036836588865
6.08 17.879552016943
6.48 17.5845529925311
6.68 17.5565719933832
6.72 17.3595985224246
7 17.3347246305476
7.16 17.137505048798
7.36 16.8471813740251
7.6 16.5911198776304
7.76 16.4101431400619
8.56 16.1425355168872
8.84 16.2300639328837
9.04 16.135072365317
9.24 16.053098806144
9.36 19.3842117451168
9.8 19.1591377562121
9.84 18.9246432519141
9.88 19.0082233606237
};
\addlegendentry{In vivo avg.}
\addplot [semithick, invivo]
table {%
0.281 4.70492440721108
0.32 3.10314632954898
0.32 8.07015977583181
0.36 6.27652454268565
0.36 5.2601265570865
0.36 4.81967976647384
0.4 4.41979089932557
0.44 4.0121246300636
0.44 3.8831299649717
0.48 3.74305006697779
0.48 4.20411131438
0.52 3.9852109244511
0.52 4.63422925723918
0.56 4.47172688590901
0.56 4.41275035421907
0.56 4.46224338070688
0.68 4.32430153996165
0.68 4.24877569684756
0.68 5.48574927773197
0.72 5.52377730119611
0.72 6.07691202568589
0.8 5.88129626295892
0.84 6.30182539667246
0.84 6.92160571530737
0.92 6.72457488683813
0.96 6.55194722393622
1 6.3947150620426
1 6.42613777111588
1.08 6.2780931057445
1.08 6.18633509406973
1.12 6.14824683007102
1.16 6.0387776034961
1.2 5.88479623269811
1.2 5.78900712714113
1.24 5.67751019377719
1.24 5.77934294454143
1.24 6.53920995684648
1.28 6.46895808700555
1.28 6.57861645542524
1.32 6.56262719914736
1.32 6.64836329458125
1.36 6.60793291783307
1.36 6.60971243436115
1.36 6.67034206846008
1.4 6.60347922115274
1.4 6.54994348209608
1.44 6.5146995341606
1.44 6.55276686812742
1.44 6.68582923511734
1.48 6.6272701377328
1.48 6.6434603198142
1.48 6.95894865234618
1.52 6.89199870669599
1.52 6.97002806880962
1.56 6.9220968344455
1.56 7.09467235665421
1.56 7.42604815116736
1.56 8.1133924024513
1.6 8.19798604288951
1.64 8.14387990653124
1.64 8.26460823370238
1.64 8.38478905400457
1.64 8.51458521164739
1.64 8.66487951189912
1.64 9.20409709057927
1.72 9.10559197338193
1.72 9.02860043905412
1.72 8.99272637891361
1.72 8.96662943076382
1.72 8.98770579131956
1.72 9.04144529300565
1.76 8.99142918481239
1.76 8.96996052144547
1.76 9.08345398105191
1.76 10.1270876288946
1.8 10.0882365284547
1.8 10.3087888705762
1.84 10.1972668690536
1.84 10.1392224151596
1.84 10.1858756095714
1.84 10.2317357288462
1.88 10.3632965689301
1.92 10.3044470716395
1.92 10.2611919541264
1.92 10.2299037030314
1.92 10.2500445218624
1.96 10.2247216524247
1.96 10.2228802261514
1.96 10.2562523933625
1.96 10.3148268094368
1.96 10.6171108687192
2 10.6731117836007
2 10.7750312209455
2 10.9514099960775
2.04 10.9221650421525
2.04 10.9271481734128
2.04 11.0172768844917
2.08 11.1678596582207
2.08 11.5387312124058
2.12 11.4879335773323
2.12 11.4428635017287
2.12 11.4008986001683
2.12 11.3697650616527
2.12 11.5496183772385
2.16 11.4523116350027
2.16 11.3784287730604
2.16 11.408723321641
2.2 11.4492894158843
2.24 11.4038133110388
2.24 11.4781997103143
2.28 11.4094756997819
2.28 11.3461216972426
2.28 11.289630132351
2.28 11.2948354561755
2.28 11.3069101136899
2.28 11.461904138866
2.32 11.4245222944366
2.32 11.3883591444024
2.32 11.4499145264856
2.36 11.388321968291
2.36 11.3483517542763
2.36 11.3126202563596
2.36 11.2992904672552
2.36 11.320406912289
2.36 11.4182794236856
2.36 11.514981226842
2.4 11.4813038398754
2.4 11.4482354845907
2.4 11.4186820024628
2.4 11.4210059527478
2.4 11.4681680050768
2.4 11.6427049288277
2.44 11.6038889925318
2.44 11.5820031670022
2.44 11.6091321481147
2.44 11.7230923076914
2.48 11.6788420602256
2.48 11.6460549698544
2.48 11.6151749934537
2.48 11.608562724845
2.48 11.8353771586001
2.52 11.8146649133558
2.52 11.8384927146192
2.52 12.204684462882
2.56 12.1438348337841
2.56 12.0987052406062
2.56 12.0711143579465
2.56 12.0648077951399
2.56 12.0769368764227
2.56 12.0949511467064
2.6 12.039008722422
2.6 11.9915369867937
2.6 11.9525127828534
2.6 11.9683927096149
2.64 11.9633212300142
2.68 11.9743471739068
2.68 12.0423080617437
2.72 12.0479227881858
2.72 12.0616807460139
2.72 12.5521498210703
2.76 12.4935009603018
2.76 12.4377428427279
2.76 12.4167532176734
2.76 12.4011866017396
2.76 12.5257487287789
2.76 13.0481329982571
2.8 13.0034725234116
2.8 12.9686814169562
2.84 12.9564383084115
2.84 13.0093521689349
2.88 12.9754787170832
2.88 12.954330888883
2.88 13.0341892102435
2.96 12.976105446328
2.96 12.9402769743639
2.96 12.9345131380795
2.96 12.9591378563057
2.96 13.0347077803022
2.96 13.1112844905731
3 13.0425303820036
3 13.0156788505206
3 12.9899212960818
3 12.9649534531014
3 12.9528914984546
3 12.9549518963776
3 12.9797562237907
3.04 13.0007640242872
3.04 13.0595787718429
3.04 13.3203633213083
3.08 13.2845073624109
3.08 13.3398552723198
3.12 13.3206858707362
3.16 13.2894161494295
3.16 13.2951523683391
3.16 13.3260896103009
3.2 13.2956052697181
3.2 13.3113719573773
3.2 13.3951207397294
3.24 13.3673404864169
3.24 13.3554751158851
3.24 13.3967779659541
3.24 13.4569988386627
3.28 13.4209691610441
3.28 13.3985955386569
3.32 13.3907823244803
3.32 13.3921782504787
3.32 13.6380184092402
3.359 13.6395649178505
3.36 13.6081903626978
3.36 13.6271341354549
3.36 13.7090804079864
3.36 13.8067668628657
3.4 13.770782883096
3.4 13.7744631165886
3.4 13.7984977943459
3.44 13.7796624450236
3.44 13.7735984771177
3.44 13.8608008914723
3.48 13.8292480698953
3.48 13.903833017634
3.52 13.8726043758633
3.52 13.8570911154078
3.52 13.8703854101618
3.56 13.8593489265513
3.56 13.849276718718
3.6 13.8315887333018
3.64 13.7998598822916
3.64 13.8131321966661
3.64 13.85407795041
3.64 13.9191443570301
3.68 13.8737375619426
3.68 13.8287424977095
3.68 13.8047528026857
3.68 13.78151731634
3.68 13.7625071813176
3.68 13.7529913217338
3.68 13.7500260105122
3.68 13.7587741611508
3.72 13.7090393150173
3.72 13.6975577880773
3.72 13.6912334710253
3.72 13.6856302747925
3.72 13.6850466092467
3.72 13.7032250384971
3.72 13.7430800212204
3.76 13.7155719115524
3.76 13.6938581097113
3.76 13.7208501079007
3.8 13.6758474178337
3.8 13.6465429059014
3.8 13.618947239078
3.8 13.6078460254483
3.8 13.6093271923439
3.8 13.6238031555121
3.8 13.7742197587037
3.8 13.9638592414989
3.84 13.9523064206258
3.84 13.9519936619055
3.84 13.9794263718049
3.84 14.0368592743081
3.88 13.9926027922641
3.88 13.9877316913342
3.88 13.9916311158973
3.88 13.9968859967768
3.88 14.0099231256975
3.88 14.0833928496163
3.88 14.3629509528201
3.92 14.3258665785832
3.92 14.2940746566787
3.92 14.2748899952472
3.92 14.272197661095
3.92 14.2814781100821
3.92 14.2940938262898
3.92 14.3607794271435
3.96 14.3240670391844
3.96 14.3049437152266
3.96 14.3044636893288
3.96 14.3591485031901
3.96 15.0284013209384
4 14.9917419399006
4 14.969775315031
4 14.9625701553959
4.04 14.9208536293863
4.04 14.8883343167729
4.04 14.8676612532168
4.04 14.8587970637936
4.04 14.8927098760908
4.04 15.0298234509944
4.04 15.1863543498057
4.08 15.1534127999967
4.08 15.1369571101249
4.08 15.1375760057057
4.08 15.1679173047503
4.08 15.2734328155524
4.12 15.2485225386411
4.12 15.2367262392748
4.12 15.2545595146986
4.12 15.3527076174322
4.16 15.325755902586
4.16 15.3098057879354
4.16 15.2940004930826
4.16 15.3047978146182
4.16 15.3211950995884
4.16 15.3395592019232
4.2 15.3059646236836
4.2 15.2871915171738
4.2 15.2685738721928
4.24 15.2495048169351
4.24 15.2551401809517
4.24 15.3803521105912
4.28 15.3470219975334
4.28 15.3489687958965
4.28 15.3524088890542
4.28 15.3610639689363
4.28 15.3706129024316
4.32 15.3369303025476
4.32 15.3281935097565
4.32 15.3292379607718
4.36 15.299449998553
4.36 15.2853663117268
4.36 15.2873938963328
4.36 15.290361506426
4.36 15.3560024229314
4.36 15.4963138370871
4.36 15.6807872326094
4.4 15.6673574949325
4.4 15.6822966678557
4.4 15.928492440819
4.44 15.9185377023445
4.44 15.9206817320611
4.44 15.9311435863301
4.44 15.9541695891519
4.48 15.9218169289858
4.48 15.8987945306389
4.48 15.944722329471
4.52 15.9173329806572
4.52 15.9057661435042
4.52 15.9207214700334
4.52 16.0071272707204
4.56 15.981821267625
4.56 15.9667989541218
4.56 15.9527015438091
4.6 15.9275231494842
4.6 15.9090456270757
4.64 15.8934908965339
4.64 16.3135037016672
4.68 16.2885993772885
4.68 16.2893641599424
4.68 16.2912570155049
4.72 16.2565987566633
4.72 16.2223714520566
4.72 16.2088770696781
4.72 16.1990617812472
4.72 16.2316286557301
4.76 16.2087495872443
4.76 16.1929572280734
4.76 16.1934158586769
4.76 16.2233566575919
4.8 16.1921974808627
4.8 16.1791666143784
4.8 16.1711204238397
4.8 16.1634318170532
4.8 16.2863145344823
4.84 16.2564129865455
4.84 16.2405965863347
4.88 16.2095657188871
4.88 16.1916808652219
4.88 16.1869962713908
4.92 16.1707903325128
4.92 16.2019832306501
4.92 16.2703355387693
4.96 16.246489839594
5 16.2367095957947
5 16.2273095032127
5 16.234333613408
5 16.2427041353597
5 16.5956296608817
5.04 16.5775581872338
5.04 16.5927574208406
5.08 16.578381165674
5.08 16.5957419203499
5.08 16.6534046330079
5.12 16.625358578975
5.12 16.6063502826588
5.12 16.6163142298064
5.12 16.641215282048
5.16 16.612824970764
5.16 16.6809725176677
5.2 16.6593780113872
5.2 16.6433012251394
5.2 16.6320018183828
5.24 16.624464657538
5.24 16.6870209832863
5.24 16.8062494110064
5.32 16.7977794526867
5.32 16.7909575223658
5.32 16.791722348033
5.4 16.9469583249303
5.44 16.9129138556926
5.44 16.8938945693236
5.44 16.8800515114725
5.44 16.8727702461172
5.44 16.8863167044791
5.44 16.9448060166418
5.48 16.9733017283723
5.52 16.9547468414281
5.52 16.9879166874887
5.56 16.968607922658
5.56 17.11522320411
5.64 17.0795822854753
5.64 17.0790945130374
5.64 17.0804285882446
5.68 17.0506549299469
5.68 17.0452738117867
5.68 17.0414242612066
5.72 17.0159125897639
5.72 16.9915503815561
5.72 16.9724029915434
5.72 16.9607430921244
5.72 16.9806161403731
5.72 17.0408517360246
5.72 17.1350186127224
5.84 17.1306880290317
5.84 17.1422257044988
5.84 17.1756379881147
5.84 17.2160127371188
5.84 17.2944178679915
5.84 17.446325221217
5.88 17.4327287030124
5.88 17.4317327291959
5.88 17.449245124713
5.88 17.5080896997242
5.92 17.5061813891251
5.96 17.4835107033996
5.96 17.4676659933729
5.96 17.4620262676847
5.96 17.4741600625317
5.96 17.5773098354349
6 17.5638009392494
6.04 17.5507007676058
6.08 17.522633742835
6.08 17.5409774699711
6.12 17.5234704650985
6.2 17.5241876368138
6.2 17.5278683436513
6.24 17.4989373813169
6.24 17.4834626975347
6.28 17.4689566947624
6.28 17.4756230267503
6.28 17.6360690923086
6.36 17.6939903453278
6.44 17.6685555728649
6.44 17.6585803976462
6.48 17.6997883407225
6.48 17.7821848925393
6.52 17.7845554628732
6.56 17.7652221025948
6.6 17.7610896850365
6.6 17.7893277183045
6.64 17.857512976731
6.64 17.9640126527126
6.68 17.9623552998973
6.68 17.9780814672377
6.68 18.0004921022457
6.72 17.9839764561324
6.72 17.9676104004506
6.76 17.9616733545236
6.76 17.9999286945294
6.8 18.0706646363207
6.84 18.0461865883389
6.84 18.0469574143737
6.84 18.2532765017704
6.92 18.2639499646814
6.92 18.3192657004589
6.96 18.3020932089153
7 18.2784937119166
7.04 18.2518056168394
7.08 18.2593990094355
7.08 18.2708426967572
7.12 18.3001036790318
7.2 18.2740620764301
7.24 18.2512260768404
7.24 18.233517478919
7.24 18.2238577356338
7.28 18.2189730696081
7.28 18.2149597018418
7.319 18.2072179041187
7.32 18.1737206328432
7.32 18.1616457855214
7.36 18.1489835524142
7.36 18.1793462877861
7.399 18.1613383843439
7.4 18.1478064008518
7.4 18.1506766666538
7.4 18.1603147937939
7.4 18.2308898015738
7.44 18.2567696985192
7.44 18.2868289040189
7.52 18.2664910636331
7.56 18.3136171650467
7.6 18.2887917687258
7.6 18.303789647829
7.6 18.3626579694207
7.6 18.4663289619787
7.6 18.8109511340716
7.64 18.8147540985642
7.72 18.840433232833
7.76 18.8842094656831
7.8 18.8596745273693
7.8 18.8447547506005
7.8 18.8303596272237
7.8 19.2325706096558
7.84 19.2222356527506
7.84 19.2608590155418
7.96 19.237807526443
8 19.2267849072616
8.08 19.2127521977253
8.12 19.1851411322027
8.12 19.1972495420943
8.12 19.328012423769
8.12 19.665448719973
8.16 19.6435221318513
8.16 19.6671245180376
8.2 19.6505294550234
8.24 19.6247181492058
8.28 19.615669990225
8.36 19.5886611156423
8.4 19.5636286424238
8.4 19.55132264236
8.44 19.5879504322653
8.48 19.5711405371088
8.52 19.6057539871662
8.64 19.5950999830864
8.64 19.6077129055818
8.76 19.6157336678222
8.8 19.6279515454794
8.84 19.6036967299729
8.88 19.5747988242798
8.88 19.5627138101083
8.88 19.5636990808585
8.88 19.5799479678232
8.92 19.5728833424615
8.96 19.5760550429206
9.08 19.5669194525351
9.08 19.5940834006199
9.12 19.6805487837368
9.2 19.7075505899556
9.28 19.7185279071291
9.32 19.7145251106564
9.36 19.7008322726632
9.36 19.7042251625549
9.48 19.6832842301924
9.52 19.7520738072156
9.56 19.7487905257016
9.6 19.7440642384368
9.8 19.7268183062167
9.8 19.7266921151588
9.8 19.7328702498396
9.92 19.7116708234758
9.96 19.7585742925535
};
\addlegendentry{Ex vivo avg.}
\end{axis}




















\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis background/.style={fill=none},
axis line style={white},
height=5cm,
tick align=outside,
tick pos=left,
width=10cm,
legend cell align={left},
%legend pos=north west,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
at={(0.02,0.98)},
anchor=north west,
draw=lightgray204, fill=gainsboro229},
x grid style={white},
xlabel=\textcolor{dimgray85}{Clip length in seconds},
xmin=0, xmax=10.44395,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{Endpoint error},
ymin=0, ymax=210.963724516683,
ytick style={color=dimgray85}
]
\addplot [
  draw=exvivo,
  fill=exvivo,
  mark=*,
  only marks,
  fill opacity=0.8,
  draw opacity=0,
  mark size=1.1pt
]
table{%
x  y  sizedata
8.84 20.1688426527287 2.256758334191025
6.72 9.87460662599675 2.256758334191025
2.72 4.37768710426089 2.256758334191025
6.48 6.96458811370204 2.256758334191025
2 4.05735807477172 2.256758334191025
5.2 35.1404014691531 2.256758334191025
4.4 5.32629052485709 2.256758334191025
4.64 11.4627244569352 2.256758334191025
6.68 16.5212750249137 2.256758334191025
1.8 8.48666455395973 2.256758334191025
5.64 11.086113480652 2.256758334191025
1.2 4.27024059804549 2.256758334191025
3.28 20.2942176504024 2.256758334191025
0.8 96.2095336801283 2.256758334191025
9.36 179.277632815811 2.256758334191025
7.76 8.62814342461568 2.256758334191025
0.8 9.7495159457576 2.256758334191025
3.36 4.63196626810041 2.256758334191025
9.8 8.1305122998806 2.256758334191025
0.52 11.1559005824449 2.256758334191025
0.52 0.910130911932966 2.256758334191025
9.88 23.2708089048105 2.256758334191025
8.56 4.36780009719947 2.256758334191025
9.84 7.19991803701696 2.256758334191025
1.76 3.91741790798487 2.256758334191025
2.28 119.283322741422 2.256758334191025
9.24 12.2003415250131 2.256758334191025
6.08 10.0349445489205 2.256758334191025
2.04 8.74686284516754 2.256758334191025
1.64 67.2012042758186 2.256758334191025
4.56 12.9637975911253 2.256758334191025
3.32 3.95015427588141 2.256758334191025
5.04 4.73179416233521 2.256758334191025
3.52 4.71369508652556 2.256758334191025
5.2 8.49240524826726 2.256758334191025
7.6 5.83653702905246 2.256758334191025
5.4 21.9187484124981 2.256758334191025
2.88 3.09957662730485 2.256758334191025
3.12 11.5022169837013 2.256758334191025
2.16 51.3672394338716 2.256758334191025
0.4 12.5405593778152 2.256758334191025
7.36 4.94391070833629 2.256758334191025
4.36 8.80335450771327 2.256758334191025
7 16.3646428473422 2.256758334191025
1.76 2.25616036527666 2.256758334191025
1.48 9.33451559308328 2.256758334191025
7.16 9.24872177881593 2.256758334191025
5.36 9.78773545915482 2.256758334191025
3.04 6.53078057687811 2.256758334191025
3.76 31.1195707287233 2.256758334191025
2.92 4.20907055907754 2.256758334191025
9.04 11.7654602572478 2.256758334191025
};
\addlegendentry{In vivo epe.}
\addplot [
  draw=invivo,
  fill=invivo,
  mark=*,
  only marks,
  fill opacity=0.8,
  draw opacity=0,
  mark size=0.6pt
]
table{%
x  y  sizedata
4.84 10.4834269095982 2.256758334191025
5 12.7210749701233 2.256758334191025
4.44 19.3835554950959 2.256758334191025
1.72 3.9471591734183 2.256758334191025
4.32 4.72691133907547 2.256758334191025
3.6 9.85179201464361 2.256758334191025
1.28 10.7456344553734 2.256758334191025
4.04 5.68536884716013 2.256758334191025
2.72 14.2354380828436 2.256758334191025
6.44 6.1974731920894 2.256758334191025
3.88 15.378919668105 2.256758334191025
9.8 19.6565298869555 2.256758334191025
2.56 14.7790774189792 2.256758334191025
3.92 17.7255686347736 2.256758334191025
8.48 10.6618961041612 2.256758334191025
4.36 36.4923775376847 2.256758334191025
5.72 42.3398019096898 2.256758334191025
4.56 11.145484627197 2.256758334191025
4.2 9.57157450798924 2.256758334191025
2.76 9.016433958845 2.256758334191025
3 17.5685567952097 2.256758334191025
2.36 9.67305619651705 2.256758334191025
4.88 9.64582442375795 2.256758334191025
4 12.9379202979101 2.256758334191025
5.48 28.4855692674858 2.256758334191025
3.84 10.9947842771202 2.256758334191025
2.28 4.96257486449057 2.256758334191025
7.32 12.2691202924652 2.256758334191025
4.76 8.1095593432452 2.256758334191025
4.12 11.7568179262156 2.256758334191025
8.88 20.0947600152168 2.256758334191025
3.68 8.36764899779012 2.256758334191025
7.08 21.8814472777791 2.256758334191025
7.4 22.9215496010142 2.256758334191025
6.64 49.1545465944833 2.256758334191025
5.16 43.0540731694142 2.256758334191025
4.92 41.5606895428937 2.256758334191025
4.8 13.3878447671348 2.256758334191025
5.12 9.3261727935483 2.256758334191025
3.08 23.8559581549995 2.256758334191025
7.6 25.8177270785284 2.256758334191025
2.12 6.93585594137014 2.256758334191025
6.08 5.17314284366901 2.256758334191025
2.28 29.2862170341211 2.256758334191025
1.88 21.019724615726 2.256758334191025
5.44 9.30519930809739 2.256758334191025
3.72 12.1733973785512 2.256758334191025
0.68 2.11723208803798 2.256758334191025
4.68 16.9499707512256 2.256758334191025
2.72 12.9294348396041 2.256758334191025
4.72 12.7440802535656 2.256758334191025
5.72 8.98794135621893 2.256758334191025
8.52 37.9854959676487 2.256758334191025
3.2 16.4016427385877 2.256758334191025
6.28 89.6763525279563 2.256758334191025
5.12 5.91176593840382 2.256758334191025
1.96 8.0469548807817 2.256758334191025
9.56 17.9331358484705 2.256758334191025
3.36 30.9177976395952 2.256758334191025
3.48 6.95073296612187 2.256758334191025
2.4 7.63583629008765 2.256758334191025
1.56 25.9830926439039 2.256758334191025
3.64 16.8259475596763 2.256758334191025
2.44 27.1077138505426 2.256758334191025
3.28 6.14297428207465 2.256758334191025
3.64 23.1897098040178 2.256758334191025
3.88 12.7163743486354 2.256758334191025
1.64 4.95161786139333 2.256758334191025
3.8 13.9825812500574 2.256758334191025
6.48 55.1902194173463 2.256758334191025
7.4 11.4900705227162 2.256758334191025
4.8 60.7698582438207 2.256758334191025
2.96 17.2930882641163 2.256758334191025
0.4 2.02045769643593 2.256758334191025
9.92 7.88239091245361 2.256758334191025
2.28 3.84983454122278 2.256758334191025
4.68 7.67170314225007 2.256758334191025
1.48 3.75787436589015 2.256758334191025
0.36 1.19453461468992 2.256758334191025
7.56 41.8295417704315 2.256758334191025
0.32 1.50136825188688 2.256758334191025
4.76 10.5866697224148 2.256758334191025
1.16 2.64523157967336 2.256758334191025
7.8 6.39592586395656 2.256758334191025
5.32 17.0945933122153 2.256758334191025
1.56 16.5863260781331 2.256758334191025
4.16 20.2731751605796 2.256758334191025
8.8 26.164516092103 2.256758334191025
2.76 32.9539375632239 2.256758334191025
2.16 1.33241044248211 2.256758334191025
3 0.735544948048633 2.256758334191025
1.76 7.42421675902735 2.256758334191025
6.08 25.6305611369925 2.256758334191025
8.28 14.8653865253251 2.256758334191025
2.76 3.10968323734711 2.256758334191025
3.96 29.5068419427813 2.256758334191025
3.88 33.5528696880911 2.256758334191025
3.8 62.321927354278 2.256758334191025
2.12 6.45896770506075 2.256758334191025
4.72 11.4723488548213 2.256758334191025
2.36 6.98910900844078 2.256758334191025
3.24 7.86685033054739 2.256758334191025
2.72 90.5367327550365 2.256758334191025
6.84 6.56598208491227 2.256758334191025
2.96 6.70612285261485 2.256758334191025
3.92 32.5659484602079 2.256758334191025
7.44 31.0931985834418 2.256758334191025
1.36 9.2774163347137 2.256758334191025
3.04 24.0579365647635 2.256758334191025
4.52 45.2122879029285 2.256758334191025
5.84 50.6950036197495 2.256758334191025
3.16 14.4022426178856 2.256758334191025
3.96 14.1719765415382 2.256758334191025
3.88 15.0132803514111 2.256758334191025
2.6 3.64764507975775 2.256758334191025
5.68 4.78390771128194 2.256758334191025
2.28 4.3138274153764 2.256758334191025
8.16 31.9875701072818 2.256758334191025
1.96 13.1930031079324 2.256758334191025
1.44 8.34193156456773 2.256758334191025
3.56 11.5931021640687 2.256758334191025
3.76 6.97608504287779 2.256758334191025
2.48 5.66080840487097 2.256758334191025
7.319 14.4447042106845 2.256758334191025
4.36 5.82687801296935 2.256758334191025
5.56 9.10994063654823 2.256758334191025
3.8 10.821441404385 2.256758334191025
7.84 39.0746441274322 2.256758334191025
5.08 38.6228981556842 2.256758334191025
1.6 13.1044171883056 2.256758334191025
3.32 11.7968866324463 2.256758334191025
3.4 18.9419188344097 2.256758334191025
4.64 10.5426635901572 2.256758334191025
3.24 10.9942663800602 2.256758334191025
3 8.32780394265207 2.256758334191025
7.24 7.26711027419859 2.256758334191025
5 149.295627257145 2.256758334191025
0.84 21.1765530439103 2.256758334191025
4.8 11.5010855465074 2.256758334191025
4 8.81912035154463 2.256758334191025
8.12 25.4694058659498 2.256758334191025
6.2 17.8418947066721 2.256758334191025
1.28 3.86963890289137 2.256758334191025
4.16 18.5547915968295 2.256758334191025
5 18.861350826469 2.256758334191025
9.6 17.1257010937134 2.256758334191025
4.32 12.5673669877801 2.256758334191025
7.32 1.86054952166494 2.256758334191025
1.64 18.133420427758 2.256758334191025
5.44 13.9529828386464 2.256758334191025
0.36 0.895618843247152 2.256758334191025
0.8 1.77336524569252 2.256758334191025
1.92 6.67101720053537 2.256758334191025
5.56 76.9342580365375 2.256758334191025
6.92 23.3018244586403 2.256758334191025
3.72 12.3352599826807 2.256758334191025
4.48 5.18073375384065 2.256758334191025
2.8 7.1585666389134 2.256758334191025
5.84 31.3424462412801 2.256758334191025
5.96 7.66710378428748 2.256758334191025
4.68 16.5547437408771 2.256758334191025
1.96 37.8226762041353 2.256758334191025
2.84 21.9517945973888 2.256758334191025
7.28 15.8547947131924 2.256758334191025
6.76 15.195009952545 2.256758334191025
7.8 11.2505883752736 2.256758334191025
1.76 17.3684765323216 2.256758334191025
5.96 15.0087455933054 2.256758334191025
3.56 11.3982130814007 2.256758334191025
3.44 32.7837248064207 2.256758334191025
5.84 22.0226624270912 2.256758334191025
5.08 23.1928286972239 2.256758334191025
0.281 4.70492440721108 2.256758334191025
3.88 2.48591746081835 2.256758334191025
3.92 5.77383958626154 2.256758334191025
5.96 10.5910618417647 2.256758334191025
2.6 4.82330490691059 2.256758334191025
1.92 5.47878829381134 2.256758334191025
6.6 30.7223469550829 2.256758334191025
3.76 8.35226285681567 2.256758334191025
1.36 6.68445212854091 2.256758334191025
4.08 46.1894774805843 2.256758334191025
6.64 66.9538636042361 2.256758334191025
2.44 15.244415617191 2.256758334191025
6.8 51.1750853946399 2.256758334191025
5.84 34.3752810638566 2.256758334191025
4.04 60.2672532074728 2.256758334191025
6.72 10.3207166595859 2.256758334191025
1.8 7.17440399545955 2.256758334191025
3.92 16.7964797856074 2.256758334191025
3.8 2.51518028122247 2.256758334191025
1.48 7.45296942388441 2.256758334191025
7.2 5.77409282759396 2.256758334191025
2.48 7.35373825015426 2.256758334191025
4.36 60.8169006093732 2.256758334191025
1.48 23.0488536114771 2.256758334191025
4.28 18.3689780199718 2.256758334191025
2.48 7.15422358900044 2.256758334191025
1.96 15.5279498400532 2.256758334191025
0.56 2.3591960586168 2.256758334191025
6.28 10.9847734555135 2.256758334191025
1.64 15.5083078639707 2.256758334191025
2.36 4.05880754313745 2.256758334191025
2.04 11.4005456431485 2.256758334191025
4.96 7.39973544555514 2.256758334191025
5.72 25.307423356545 2.256758334191025
0.56 5.20463877802397 2.256758334191025
2.48 43.589397884313 2.256758334191025
3.32 64.2810911141162 2.256758334191025
8.12 4.91022025702876 2.256758334191025
1.84 13.8714779681054 2.256758334191025
1.76 5.44028550309079 2.256758334191025
2.8 5.5898336990459 2.256758334191025
2.88 7.21699190228919 2.256758334191025
8.84 6.60311561846461 2.256758334191025
3.52 7.00230318630767 2.256758334191025
3 13.3340651142065 2.256758334191025
6.68 17.1983156520337 2.256758334191025
6.52 18.8631649648262 2.256758334191025
4.76 16.3566883535404 2.256758334191025
7.76 41.0787595206757 2.256758334191025
3.24 25.5613942531011 2.256758334191025
7.8 224.762382632463 2.256758334191025
2.44 6.48018540146827 2.256758334191025
4.08 24.0275766257615 2.256758334191025
7.84 13.9307377172681 2.256758334191025
3.52 10.4286605547398 2.256758334191025
3.72 23.4676958057054 2.256758334191025
3.88 88.7254064050427 2.256758334191025
5.24 13.6774347672041 2.256758334191025
6.44 13.1498011988074 2.256758334191025
4.08 15.3176746197316 2.256758334191025
4.8 5.03721221179661 2.256758334191025
0.68 27.7512737336514 2.256758334191025
2.68 13.6833684772636 2.256758334191025
3.96 201.080684654949 2.256758334191025
6.84 18.4092456507006 2.256758334191025
4.24 54.0708383691986 2.256758334191025
4.48 31.2846071393975 2.256758334191025
3.16 19.3279145508807 2.256758334191025
7.24 13.5582017288399 2.256758334191025
3.44 12.46378140943 2.256758334191025
2.36 23.554470836871 2.256758334191025
5.16 5.65416481513764 2.256758334191025
3.72 10.9534728494044 2.256758334191025
2.16 3.62072826912108 2.256758334191025
5.88 24.9795751970619 2.256758334191025
5.32 14.0962950456274 2.256758334191025
3.12 9.65933016826608 2.256758334191025
3.88 17.4517251607572 2.256758334191025
1.24 9.34348922128993 2.256758334191025
1.32 5.93904620430977 2.256758334191025
9.52 57.7239203239962 2.256758334191025
7 7.06873263753988 2.256758334191025
7.8 11.4888467050852 2.256758334191025
8.08 11.9718740769951 2.256758334191025
4.16 10.552412037249 2.256758334191025
7.6 192.500525868915 2.256758334191025
1.56 4.3338101787834 2.256758334191025
3.28 8.85675019405964 2.256758334191025
7.04 5.54827236009479 2.256758334191025
8.4 6.37151525628172 2.256758334191025
9.36 21.5703146029721 2.256758334191025
4.08 5.63330490519911 2.256758334191025
4.36 16.242964346345 2.256758334191025
2.96 26.4105843276776 2.256758334191025
2.76 9.86382820452359 2.256758334191025
4.36 10.792670214176 2.256758334191025
4.16 20.9038822093787 2.256758334191025
4.04 24.5917741930921 2.256758334191025
2.4 17.5992348078492 2.256758334191025
2.76 3.46068591333573 2.256758334191025
0.32 18.0041866683975 2.256758334191025
7.399 9.31945779419881 2.256758334191025
3.92 13.5452674399991 2.256758334191025
1.52 11.1055842608317 2.256758334191025
2.4 7.23795308207761 2.256758334191025
1.84 1.61007275181923 2.256758334191025
0.72 17.1396065154813 2.256758334191025
7.6 5.87609360829296 2.256758334191025
1.72 12.803210411032 2.256758334191025
8 13.5501360288394 2.256758334191025
5.72 6.4285689410091 2.256758334191025
8.12 87.1939480129229 2.256758334191025
2.96 2.9276142889538 2.256758334191025
5.84 15.3031817115223 2.256758334191025
1.08 2.13284247534582 2.256758334191025
3.36 17.5863826416948 2.256758334191025
6.56 8.94920981561278 2.256758334191025
4.28 15.9544230868144 2.256758334191025
3.96 9.04602962682135 2.256758334191025
4.88 14.4677503353654 2.256758334191025
2.6 14.3980215041266 2.256758334191025
3.48 30.2379365724037 2.256758334191025
1.92 7.60169061104957 2.256758334191025
4.28 5.01468694962549 2.256758334191025
6.68 25.2435707785227 2.256758334191025
2.6 6.02083378393374 2.256758334191025
0.72 6.24630974701493 2.256758334191025
6.84 115.429566665645 2.256758334191025
4.28 16.4257179542581 2.256758334191025
4.84 5.40215108549794 2.256758334191025
6.76 35.865172477222 2.256758334191025
1.92 11.9620141224991 2.256758334191025
3.04 16.9082149166397 2.256758334191025
3.68 3.43488265985311 2.256758334191025
3.04 62.3478586207876 2.256758334191025
3.84 21.0570655258492 2.256758334191025
1.52 3.41060153288604 2.256758334191025
4.44 23.5757765231997 2.256758334191025
1.12 5.00559891010995 2.256758334191025
3.72 13.5437995471858 2.256758334191025
6.96 10.1623322172415 2.256758334191025
7.44 33.2262540373652 2.256758334191025
7.28 16.2684763351984 2.256758334191025
2.12 7.16244354255878 2.256758334191025
3 10.7455537980987 2.256758334191025
9.2 34.4505367854183 2.256758334191025
4.04 3.1567932946985 2.256758334191025
0.52 1.5773066352332 2.256758334191025
5.96 62.6537605941007 2.256758334191025
3.44 9.73006234074275 2.256758334191025
1.2 0.957392367162533 2.256758334191025
2.4 34.5070419401921 2.256758334191025
5.04 22.3380677242315 2.256758334191025
1.76 87.3559775692556 2.256758334191025
1.2 2.62796664376086 2.256758334191025
3.2 29.8936308630897 2.256758334191025
4.6 7.31651229035071 2.256758334191025
2.56 13.8720409062838 2.256758334191025
5.88 42.8701015295331 2.256758334191025
5.44 11.3428283710006 2.256758334191025
3.32 13.6783430801533 2.256758334191025
8.88 28.3543469287594 2.256758334191025
2.36 23.6027066213894 2.256758334191025
8.44 38.964051292199 2.256758334191025
8.12 195.132322746046 2.256758334191025
8.2 10.9713114985861 2.256758334191025
4.72 4.24281483973003 2.256758334191025
4.72 4.16086642094781 2.256758334191025
4.04 8.99651120330635 2.256758334191025
4.52 12.0193088600917 2.256758334191025
6.72 10.3573945083949 2.256758334191025
8.92 15.750921021797 2.256758334191025
6.24 4.6246591424851 2.256758334191025
4.56 10.859212363027 2.256758334191025
4.12 44.5026941292965 2.256758334191025
4.72 27.7277353482019 2.256758334191025
7.52 8.13824655148756 2.256758334191025
7.72 31.8340751728285 2.256758334191025
0.44 2.85117264423651 2.256758334191025
3 8.42080603067512 2.256758334191025
8.4 13.0537546086715 2.256758334191025
5.44 40.5159988182356 2.256758334191025
4.24 9.39530485282395 2.256758334191025
3.16 7.28562965855708 2.256758334191025
6.24 10.5817537306869 2.256758334191025
0.52 12.4224492506961 2.256758334191025
4.88 4.88329910051912 2.256758334191025
3.72 1.87214593524695 2.256758334191025
1.84 13.9005452708344 2.256758334191025
2.16 14.6199454711795 2.256758334191025
9.8 10.1553259241011 2.256758334191025
6.6 15.8725748608999 2.256758334191025
3.64 6.62913955399922 2.256758334191025
0.96 2.23625565138864 2.256758334191025
7.4 19.565717707045 2.256758334191025
4.2 9.56139403170537 2.256758334191025
3.68 15.8320858624947 2.256758334191025
2.4 7.24855436344231 2.256758334191025
3.72 18.1205833463366 2.256758334191025
5.84 82.3107650485089 2.256758334191025
2.56 11.1377430625702 2.256758334191025
5.52 9.44001762903155 2.256758334191025
2.52 15.2220404940174 2.256758334191025
5.2 10.3894313747483 2.256758334191025
7.64 20.7352511673445 2.256758334191025
4.8 13.2744918299023 2.256758334191025
7.6 47.9145554084349 2.256758334191025
9.32 17.5209926436136 2.256758334191025
2.88 26.7698204842405 2.256758334191025
1.96 10.0626761403782 2.256758334191025
3.84 13.8716146707862 2.256758334191025
1.64 16.561946985502 2.256758334191025
1 2.30667885280829 2.256758334191025
4.28 18.0701039720158 2.256758334191025
0.84 15.5534663383704 2.256758334191025
2.28 11.8830370483496 2.256758334191025
2.28 12.6834210703277 2.256758334191025
5.12 26.2281203950496 2.256758334191025
4.2 5.0932128388341 2.256758334191025
2.04 19.6696331480618 2.256758334191025
7.08 23.7409252365136 2.256758334191025
3.2 7.35115885607002 2.256758334191025
8.24 6.0995939007615 2.256758334191025
5 19.3816498672398 2.256758334191025
7.24 9.69797328082215 2.256758334191025
8.88 13.0609761858535 2.256758334191025
4.12 7.92490112671255 2.256758334191025
2.32 18.7134496123084 2.256758334191025
5.64 17.6287334984018 2.256758334191025
5.44 22.3319929659676 2.256758334191025
4.16 10.5407215074069 2.256758334191025
8.64 26.3304005956192 2.256758334191025
4.04 12.3325030781744 2.256758334191025
6.48 36.3669865542795 2.256758334191025
5.68 14.8228720116255 2.256758334191025
5.88 11.6134189114261 2.256758334191025
4.32 15.6603289326104 2.256758334191025
5.88 17.004459961946 2.256758334191025
4.76 26.9122218702492 2.256758334191025
1.64 15.7158190924385 2.256758334191025
9.36 12.1834642143994 2.256758334191025
2.32 7.1572705904024 2.256758334191025
9.12 66.8041825824758 2.256758334191025
6.04 11.7997254160949 2.256758334191025
3.68 11.516764319536 2.256758334191025
7.6 70.612838218636 2.256758334191025
0.56 3.58707891056001 2.256758334191025
3.68 9.31413558606345 2.256758334191025
4.36 75.4501673818483 2.256758334191025
8.76 23.8988207041747 2.256758334191025
8.64 13.9271698126341 2.256758334191025
5.72 12.0869051350096 2.256758334191025
0.92 1.99583500357632 2.256758334191025
3.359 13.9596922001826 2.256758334191025
2.44 8.67118837157296 2.256758334191025
2.12 30.0745098825727 2.256758334191025
2.12 8.19414413306533 2.256758334191025
2.24 6.49239398772403 2.256758334191025
5.2 8.2807095745497 2.256758334191025
2 20.151619456667 2.256758334191025
1.44 13.0728228506337 2.256758334191025
2.68 22.6442065642979 2.256758334191025
2.64 11.1823133715021 2.256758334191025
7.12 32.3161141885793 2.256758334191025
1.36 4.9502874711573 2.256758334191025
0.68 2.96483636390794 2.256758334191025
2.48 10.689457388237 2.256758334191025
5.64 16.8791078135127 2.256758334191025
1.64 43.7140221261091 2.256758334191025
2 27.35463608335 2.256758334191025
4.12 20.5332090401476 2.256758334191025
1.32 10.0778071119372 2.256758334191025
5.32 13.4606158747195 2.256758334191025
5 12.5984589024433 2.256758334191025
2.24 19.5863172313399 2.256758334191025
1.72 2.7027593555551 2.256758334191025
2.88 9.33805226665951 2.256758334191025
9.96 45.9776135070093 2.256758334191025
3.8 17.2862218370442 2.256758334191025
9.08 34.3712711587103 2.256758334191025
6 11.6469044100051 2.256758334191025
5.52 30.4548741880967 2.256758334191025
9.08 14.6062938732057 2.256758334191025
2.36 13.9177296514434 2.256758334191025
4.04 54.3814194483154 2.256758334191025
8.88 4.05662346709089 2.256758334191025
5.04 9.76461262197149 2.256758334191025
6.12 9.78537431140244 2.256758334191025
3.36 34.4186088423913 2.256758334191025
4.44 12.6533834827101 2.256758334191025
7.4 53.1655186526521 2.256758334191025
2.4 11.7207955395178 2.256758334191025
5.44 3.36321509910015 2.256758334191025
2.56 5.55491422980905 2.256758334191025
3.68 13.0502125622299 2.256758334191025
9.8 23.1740912670439 2.256758334191025
6.2 19.1621021795402 2.256758334191025
3.92 9.11421607016453 2.256758334191025
4.24 16.9908322980712 2.256758334191025
4.56 7.40308621828024 2.256758334191025
3.84 28.9119810226347 2.256758334191025
2.56 3.38148824368524 2.256758334191025
7.96 7.38934212964514 2.256758334191025
5.64 2.50244656385317 2.256758334191025
4.48 8.23233588111454 2.256758334191025
6.92 44.4836087232454 2.256758334191025
1.08 3.5253527555014 2.256758334191025
8.36 5.38199308512015 2.256758334191025
5.72 6.85687176714392 2.256758334191025
5.24 63.6630215049895 2.256758334191025
5.92 16.681791210316 2.256758334191025
0.36 2.61744581341053 2.256758334191025
5.24 41.2091006766381 2.256758334191025
4.16 7.29414487842184 2.256758334191025
0.44 1.15846074522986 2.256758334191025
2.96 11.9258417883048 2.256758334191025
2.08 47.8841435225444 2.256758334191025
3.68 8.23914355717302 2.256758334191025
7.36 11.9571515630031 2.256758334191025
4.52 6.74190112800779 2.256758334191025
9.48 8.14483049846935 2.256758334191025
4.4 20.5524670408181 2.256758334191025
0.48 2.48233098503255 2.256758334191025
4.6 9.57125544095777 2.256758334191025
3.24 21.6573479797499 2.256758334191025
3.8 51.9800369693827 2.256758334191025
4.92 27.7121626433086 2.256758334191025
3.4 14.5583528505139 2.256758334191025
4.08 10.3648070472881 2.256758334191025
5.2 12.2252331833117 2.256758334191025
2.84 10.8995960728979 2.256758334191025
3 8.18240318358493 2.256758334191025
2.08 25.774388709934 2.256758334191025
3.68 3.43017469181997 2.256758334191025
8.96 21.2951166917569 2.256758334191025
5.96 22.7644946158558 2.256758334191025
1.72 6.58916434949984 2.256758334191025
1.8 27.0707668718077 2.256758334191025
2.2 15.7898614999236 2.256758334191025
4.44 16.6260675088152 2.256758334191025
1.24 33.8944223998282 2.256758334191025
2.52 64.5701044644695 2.256758334191025
2 15.7691950378197 2.256758334191025
1 7.27455091609447 2.256758334191025
4.92 10.2070048254041 2.256758334191025
3.92 4.42433865733391 2.256758334191025
2.56 8.04284548962584 2.256758334191025
6.28 20.4621397573667 2.256758334191025
4.52 20.9606665103908 2.256758334191025
3.4 6.14217917192109 2.256758334191025
2.96 26.7419389188047 2.256758334191025
3.8 6.72003053321948 2.256758334191025
4 4.76377463037061 2.256758334191025
5.72 56.7792737024951 2.256758334191025
5.12 20.442469934517 2.256758334191025
9.28 25.7231204010503 2.256758334191025
4.36 15.9362209702411 2.256758334191025
5.08 11.1297804575022 2.256758334191025
4.4 11.3026927499272 2.256758334191025
2.04 8.17313937320042 2.256758334191025
1.72 10.4419746696658 2.256758334191025
7.36 33.057086620055 2.256758334191025
5.4 78.5756411531702 2.256758334191025
2.52 8.89423833391771 2.256758334191025
3.76 20.3878736606845 2.256758334191025
4.64 161.217921472655 2.256758334191025
3.36 7.08228289093062 2.256758334191025
1.72 7.19203695657777 2.256758334191025
1.4 4.1408352245461 2.256758334191025
1.4 3.66151393963016 2.256758334191025
2.76 99.2415374621668 2.256758334191025
3.52 16.8217188455572 2.256758334191025
4.4 96.4345101998137 2.256758334191025
0.48 8.81472378840217 2.256758334191025
1.44 4.89347792912876 2.256758334191025
6.68 28.3766161109386 2.256758334191025
3.64 28.8193514730362 2.256758334191025
1.56 47.2920147256357 2.256758334191025
1.84 5.61175501142188 2.256758334191025
2.36 6.55192607250572 2.256758334191025
8.16 8.21976972048642 2.256758334191025
3.96 4.26487273839619 2.256758334191025
1.24 1.88661445940307 2.256758334191025
5.68 15.4477103210731 2.256758334191025
3.08 6.50773113081948 2.256758334191025
2.32 7.08822834061813 2.256758334191025
6.36 43.7585542039867 2.256758334191025
3.8 6.3497194347533 2.256758334191025
};
\addlegendentry{Ex vivo epe.}
\end{axis}


\end{tikzpicture}


==> figures/violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{dimgray200}{RGB}{150,150,150}
\definecolor{green}{RGB}{0,128,0}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
	title={Box plot of 2D endpoint error},
axis line style={black},
height=4cm,
tick align=outside,
tick pos=left,
width=0.9\textwidth,
x grid style={dimgray200},
	xlabel=\textcolor{dimgray85}{Error (px)},
xtick distance={10},
xmajorgrids,
xmin=0, xmax=52.1795951304625,
xtick style={color=dimgray85},
y grid style={dimgray85},
ymin=0.5, ymax=2.5,
ytick style={color=dimgray85},
ytick={1,2},
yticklabels={SENDD, 2D},
]
\addplot [black]
table {%
7.2327127871305 1
0.735544948048633 1
};
\addplot [black]
table {%
21.7133728042572 1
43.0540731694142 1
};
\addplot [black]
table {%
0.735544948048633 0.8125
0.735544948048633 1.1875
};
\addplot [black]
table {%
43.0540731694142 0.8125
43.0540731694142 1.1875
};
\addplot [black]
table {%
7.01956682231841 2
0.878890710046842 2
};
\addplot [black]
table {%
24.1490285615702 2
49.7298784551094 2
};
\addplot [black]
table {%
0.878890710046842 1.8125
0.878890710046842 2.1875
};
\addplot [black]
table {%
49.7298784551094 1.8125
49.7298784551094 2.1875
};
\path [draw=black, fill=green]
(axis cs:7.2327127871305,0.625)
--(axis cs:7.2327127871305,1.375)
--(axis cs:21.7133728042572,1.375)
--(axis cs:21.7133728042572,0.625)
--(axis cs:7.2327127871305,0.625)
--cycle;
\path [draw=black, fill=red]
(axis cs:7.01956682231841,1.625)
--(axis cs:7.01956682231841,2.375)
--(axis cs:24.1490285615702,2.375)
--(axis cs:24.1490285615702,1.625)
--(axis cs:7.01956682231841,1.625)
--cycle;
\addplot [black]
table {%
12.3008116853198 0.625
12.3008116853198 1.375
};
\addplot [black, dashed]
table {%
19.6948189846117 0.625
19.6948189846117 1.375
};
\addplot [black]
table {%
11.9973081896116 1.625
11.9973081896116 2.375
};
\addplot [black, dashed]
table {%
20.7881132858983 1.625
20.7881132858983 2.375
};
\end{axis}

\end{tikzpicture}

